The Hidden Width of Deep ResNets: Tight Error Bounds and Phase Diagram

We study the gradient-based training of large-depth residual networks (ResNets) from standard random initializations. We show that infinite-depth ResNets behave as if they were infinitely wide, regardless of their actual width. More precisely, we obtain that with a fixed embedding dimension $D$, the training dynamics converges to a unique Neural Mean ODE training dynamics as the depth $L$ diverges, regardless of the scaling of the hidden width $M$. For a residual scale $\Theta_D\big(\frac{\alpha}{LM}\big)$ with $\alpha=\Theta_D(1)$, we obtain the error bound $O_D\big(\frac{1}{L}+ \frac{1}{\sqrt{LM}}\big)$ between the model's output and its limit after a fixed number gradient of steps. In this regime, the limit exhibits maximal local feature updates, i.e. the Mean ODE is genuinely non-linearly parameterized. In contrast, we show that $\alpha \to \infty$ yields a lazy ODE regime where the Mean ODE is linearly parameterized, and we derive a convergence rate in this case as well. We then focus on the particular case of ResNets with two-layer perceptron blocks, for which we study how these scalings depend on the embedding dimension $D$. We identify the residual scale $O\big(\frac{\sqrt{D}}{LM}\big)$ as necessary and sufficient for maximal local feature updates. In this regime, we prove a high-probability error bound $O\big(\frac{1}{L}+ \frac{\sqrt{D}}{\sqrt{LM}}\big)$ between the ResNet and its limit after a fixed number of gradient steps. Our convergence results rely on a novel mathematical perspective on ResNets : (i) due to the randomness of the initialization, the forward and backward pass through the ResNet behave as the stochastic approximation of certain mean ODEs, and (ii) by propagation of chaos (that is, asymptotic independence of the units) this behavior is preserved through the training dynamics. We verify empirically that all our rates are tight.

==> tikz-phase-diagram-2LP.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows.meta, calc, positioning} % load TikZ libraries you need
\usepackage{amsthm,amssymb,amsmath,mathtools,mathtools, nicefrac}
\begin{document}


\begin{tikzpicture}[x=12cm, y=1cm]
  %==== positions (relative, easy to tweak) ====
  \def\xA{0.0}     % near 0 (left frame)
  \def\xB{0.35}     % 1/(LM)
  \def\xC{0.70}     % 1/sqrt(LM)
  \def\xH{1.05}     % "higher" (right frame)
  \def\gap{0.005}   % small white gap to show OPEN endpoints

  %==== frame ====
  \draw[line width=0.4pt] (\xA,0) rectangle (\xH,1);

  %==== colored bands ====
  % [A, B]  — closed at B (touches B)
  \fill[green!24]   (\xA,0) rectangle (\xB,1);

  % (B, C)  — open at both ends: leave small white gaps at B and C
  \fill[orange!22] (\xB+\gap,0) rectangle (\xC-\gap,1);

  % (C, H)  — open at C: leave white gap at C, closed on the right end of the frame
  \fill[red!14]    (\xC+\gap,0) rectangle (\xH,1);

  %==== thick boundaries (sharp transitions) ====
  \draw[blue!60, line width=4pt] (\xB,0) -- (\xB,1);  % boundary at B
  \draw[brown!60, line width=4pt] (\xC,0) -- (\xC,1);  % boundary at C

  %==== single-point phase at C: "lazy SDE" ====
  % Place a dot slightly above the strip so it doesn't collide with the gaps.
  \filldraw[black] (\xB,1.25) circle (1.6pt);
  \node[anchor=south] at (\xB,1.25) {\scriptsize Critical MLU};
  \draw[-{Latex[length=2mm]}, gray!70] (\xB,1.2) -- (\xB,1.02);


  \filldraw[black] (\xC,1.25) circle (1.6pt);
  \node[anchor=south] at (\xC,1.25) {\scriptsize Lazy SDE};
  \draw[-{Latex[length=2mm]}, gray!70] (\xC,1.2) -- (\xC,1.02);

  %==== labels inside each band ====
  \node at ({(\xA+\xB)/2},0.5) {\footnotesize {Maximal Local Updates} };
  \node at ({(\xB+\xC)/2},0.5) {\footnotesize  {Lazy ODE} };
  \node at ({(\xC+\xH)/2},0.5) {\footnotesize {Explosion} };

  %==== tick labels beneath ====
  \draw (\xA,0) -- ++(0,-0.10) node[below] {$0$};
  \draw (\xB,0) -- ++(0,-0.10) node[below] {$\Theta\big(\frac{\sqrt{D}}{LM}\big)$};
  \draw (\xC,0) -- ++(0,-0.10) node[below] {$\Theta\big(\frac{1}{\sqrt{LM}}\big)$};
  \draw (\xH,0) -- ++(0,-0.10) node[below] {$+\infty$};

  %==== axis label ====
  \node[below=7pt] at ({(\xA+\xH)/2},-0.55) {\small Residual Scale $\frac{\sigma_v}{ML}$};
\end{tikzpicture}

\end{document}
